Analytical Study on the Exposedness of Potential Positions for External Human-Machine Interfaces

As we move towards a future of autonomous vehicles, questions regarding their method of communication have arisen. One of the common questions concerns the placement of the signaling used to communicate with pedestrians and road users, but few works have been fully dedicated to the matter. This paper uses a simulation made in the Unity game engine to record the fifteen different vehicles under fifty-seven different scenarios each for the first time, in order to find how often its forward-facing exterior surfaces can be seen by a pedestrian on the sidewalk. Variables include the vehicle type, position, number of vehicles on the road, camera position and direction, as well as its minimum and maximum distance from the recorded points. It was concluded that the areas of the vehicle most often seen by pedestrians on the sidewalk attempting to cross the road were the wheels, front fenders, and headlights. Based on these results, a suggestion is made to implement displays on at least two of the following regions: windshield, front fenders, side mirrors. These findings are valuable in the future design of signaling for autonomous vehicles in order to ensure pedestrians are able to see them on approaching vehicles. The software used provides a platform for similar works in the future to be conducted.

==> (inline-0) <==
\begin{tabular}{|
>{\columncolor[HTML]{EFEFEF}}l llllll|}
\hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{B7B7B7}\textbf{Five Highest registered Exposedness Score in each facing (South East North West)}} \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{CCCCCC}\textbf{For points between 0 and 5 meters from the camera.}} \\ \hline
\multicolumn{1}{|r|}{\cellcolor[HTML]{D9D9D9}\textbf{Vehicle Part \& Type}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Doors}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Fenders}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Windshield Rails}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Wheels}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Windows}} &
  \cellcolor[HTML]{EFEFEF}\textbf{Side Mirrors} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Carryall Car}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}2 2 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}2 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}2 2 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \cellcolor[HTML]{FFFFFF}0 (NA) \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Double decker bus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}5 7 0 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}4 0 0 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}7 1 0 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}3 3 0 0} &
  \cellcolor[HTML]{FFC3C3}0 0 0 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Four wheel Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}3 6 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}2 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}4 2 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \cellcolor[HTML]{FFF9F9}1 0 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Minibus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}4 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}2 2 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}0 2 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}3 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}7 3 0 0} &
  \cellcolor[HTML]{FFBABA}7 1 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Motorcycle}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}3 3 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}3 4 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \cellcolor[HTML]{FFD5D5}2 3 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Motor home}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF9F9}1 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7171}4 7 5 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF9F9}1 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}3 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}2 5 0 0} &
  \cellcolor[HTML]{FFA9A7}3 0 7 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Moving Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}3 5 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF9F9}1 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}4 4 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \cellcolor[HTML]{FFDEDE}3 1 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Panel Van}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}4 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}7 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}3 6 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}7 3 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}3 1 0 0} &
  \cellcolor[HTML]{FFD5D5}4 1 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Pickup Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}2 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}3 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}3 6 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \cellcolor[HTML]{FFE8E7}2 1 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Sedan}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}4 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}5 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}4 3 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}7 5 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}3 4 0 0} &
  \cellcolor[HTML]{FFA9A7}4 6 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Single decker bus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}4 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF9F9}1 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}3 7 0 0} &
  \cellcolor[HTML]{FFC3C3}0 0 7 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Smart Car}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}7 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}3 4 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}2 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}7 5 0 0} &
  \cellcolor[HTML]{FFF0F0}1 1 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Station Wagon}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}7 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}4 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}7 3 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \cellcolor[HTML]{FFF9F9}1 0 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{SUV}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}4 3 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}6 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}3 5 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}7 7 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}1 1 0 0} &
  \cellcolor[HTML]{FFD5D5}4 1 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Topless Convertible}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}2 2 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}5 3 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}3 1 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}7 4 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \cellcolor[HTML]{FFF9F9}1 0 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{B7B7B7}\textbf{Average Highest}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{97D5B7}\textbf{1.33}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}\textbf{2.15}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{ABDDC5}\textbf{1.08}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{66C194}\textbf{1.97}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{AADDC4}\textbf{1.10}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{A6DBC1}\textbf{1.15}} \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{CCCCCC}\textbf{For points between 5 and 25 meters from the camera.}} \\ \hline
\multicolumn{1}{|r|}{\cellcolor[HTML]{D9D9D9}\textbf{Vehicle Part \& Type}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Bumper}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Fenders}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Wheels}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Rear Wheels}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Headlights}} &
  \cellcolor[HTML]{EFEFEF}\textbf{Side Mirrors} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Carryall Car}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}1 1 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF3B3A}5 5 7 5} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}1 0 4 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}4 0 6 3} &
  \cellcolor[HTML]{FFFFFF}0 (NA) \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Double decker bus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF2929}7 3 7 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF5756}2 7 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}3 0 2 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}4 5 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4D4D}6 1 6 7} &
  \cellcolor[HTML]{FF5756}7 0 7 5 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Four wheel Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}3 0 6 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}1 1 4 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7171}7 2 4 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF3B3A}7 7 7 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}3 0 6 4} &
  \cellcolor[HTML]{FF8384}4 2 5 3 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Minibus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7171}2 4 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}2 3 3 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7A7A}4 6 2 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}7 7 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}2 1 3 1} &
  \cellcolor[HTML]{FF9596}4 0 1 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Motorcycle}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF2929}5 7 7 5} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4D4D}4 5 5 6} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}2 1 1 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}7 1 3 7} &
  \cellcolor[HTML]{FF5756}7 6 3 3 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Motor home}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}7 0 7 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}2 0 7 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}3 4 4 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}3 0 4 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}7 0 7 3} &
  \cellcolor[HTML]{FF4444}7 0 7 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Moving Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}3 2 4 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}1 4 4 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}6 7 5 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7A7A}7 0 7 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}3 0 7 4} &
  \cellcolor[HTML]{FF8384}4 0 3 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Panel Van}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}4 3 7 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4D4D}3 7 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}4 7 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}7 1 4 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}3 1 7 3} &
  \cellcolor[HTML]{FF6868}5 0 5 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Pickup Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}4 2 3 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7171}4 7 3 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF5756}6 7 3 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}4 4 5 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}4 1 3 3} &
  \cellcolor[HTML]{FF5756}7 0 5 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Sedan}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}4 5 5 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}3 7 7 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}3 5 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}4 0 3 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}4 4 5 4} &
  \cellcolor[HTML]{FF8384}4 0 5 5 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Single decker bus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF5756}7 1 4 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}6 1 4 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}3 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}3 2 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}4 0 3 7} &
  \cellcolor[HTML]{FF7171}7 1 6 2 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Smart Car}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4D4D}7 0 6 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}3 3 5 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}3 1 5 5} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}5 0 2 5} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}4 2 3 3} &
  \cellcolor[HTML]{FFA9A7}3 2 2 3 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Station Wagon}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}4 1 3 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}2 6 7 6} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF3231}7 7 5 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}5 0 3 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF5756}7 0 5 7} &
  \cellcolor[HTML]{FF8384}5 0 3 6 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{SUV}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7171}7 2 4 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}5 7 6 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF3B3A}5 7 7 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}7 1 3 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}7 3 4 3} &
  \cellcolor[HTML]{FF6868}5 1 4 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Topless Convertible}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}7 3 5 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF3231}7 7 6 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF3231}7 7 7 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}7 1 3 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}7 3 4 4} &
  \cellcolor[HTML]{FF6868}7 0 3 7 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{B7B7B7}\textbf{Average Highest}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{73C79E}\textbf{3.63}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{63C092}\textbf{4.07}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}\textbf{4.35}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{91D3B2}\textbf{2.88}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{70C59B}\textbf{3.73}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{70C69C}\textbf{3.72}} \\ \hline
\multicolumn{7}{|c|}{\cellcolor[HTML]{CCCCCC}\textbf{For points between 25 and 75 meters from the camera.}} \\ \hline
\multicolumn{1}{|r|}{\cellcolor[HTML]{D9D9D9}\textbf{Vehicle Part \& Type}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Bumper}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Front Wheels}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Headlights}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Rear Wheels}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{EFEFEF}\textbf{Side Mirrors}} &
  \cellcolor[HTML]{EFEFEF}\textbf{Windshield} \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Carryall Car}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}0 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}2 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \cellcolor[HTML]{FFC3C3}0 0 7 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Double decker bus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}3 0 5 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}4 0 3 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}3 0 4 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}7 0 3 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}3 0 4 1} &
  \cellcolor[HTML]{FFA9A7}3 0 7 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Four wheel Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}3 0 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}7 0 6 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \cellcolor[HTML]{FFF9F9}1 0 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Minibus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}4 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}4 0 2 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4444}7 0 7 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}3 0 2 3} &
  \cellcolor[HTML]{FFCCCD}4 0 2 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Motorcycle}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 (NA)} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}0 0 5 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}0 0 7 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}3 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 0 0 0} &
  \cellcolor[HTML]{FFFFFF}0 (NA) \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Motor home}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}4 0 6 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}5 0 7 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9F9F}4 0 7 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}4 0 2 2} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}5 0 7 1} &
  \cellcolor[HTML]{FF9F9F}4 0 7 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Moving Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF9F9}1 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF605F}7 0 4 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \cellcolor[HTML]{FFD5D5}3 0 2 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Panel Van}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}7 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}4 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}4 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF5756}7 0 5 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}6 0 0 0} &
  \cellcolor[HTML]{FFDEDE}4 0 0 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Pickup Truck}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}4 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFE8E7}3 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}5 0 5 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF9596}6 0 3 3} &
  \cellcolor[HTML]{FFDEDE}3 0 1 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Sedan}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFDEDE}3 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}4 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8C8D}3 0 6 4} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF9F9}1 0 0 0} &
  \cellcolor[HTML]{FFDEDE}3 0 1 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Single decker bus}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}3 0 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}3 0 3 1} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}2 0 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}3 0 3 3} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}1 0 4 0} &
  \cellcolor[HTML]{FFCCCD}3 0 3 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Smart Car}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFFFFF}0 0 0 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}0 0 7 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFD5D5}0 0 5 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF7A7A}7 0 2 6} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}0 0 7 0} &
  \cellcolor[HTML]{FFE8E7}0 0 3 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Station Wagon}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}7 0 1 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}7 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF8384}3 0 4 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFF0F0}2 0 0 0} &
  \cellcolor[HTML]{FFD5D5}3 0 2 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{SUV}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}7 0 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}6 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFA9A7}7 0 3 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF4D4D}6 0 7 7} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFBABA}6 0 2 0} &
  \cellcolor[HTML]{FFC3C3}6 0 1 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{EFEFEF}\textbf{Topless Convertible}} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFB1B1}7 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFC3C3}5 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}4 0 2 0} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FF6868}6 0 6 5} &
  \multicolumn{1}{l|}{\cellcolor[HTML]{FFCCCD}4 0 2 0} &
  \cellcolor[HTML]{FFDEDE}3 0 1 0 \\ \hline
\multicolumn{1}{|l|}{\cellcolor[HTML]{B7B7B7}\textbf{Average Highest}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{A2DABF}\textbf{1.32}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{96D5B6}\textbf{1.48}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{9AD6B9}\textbf{1.43}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{57BB8A}\textbf{2.35}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{A8DCC3}\textbf{1.23}} &
  \multicolumn{1}{r|}{\cellcolor[HTML]{A5DBC0}\textbf{1.28}} \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{lstlisting}[breaklines=true,basicstyle=\ttfamily\tiny,basewidth={0.45em, 0.5em}] [caption=The 860 scenario IDs used in this work.]
SMALL,US|Carryall|S_1,S_2,S_3|1|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|Carryall|S_1,S_2,S_3|2|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|Carryall|S_1,S_2,S_3|3|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|Carryall|S_1,S_2,S_4|4|Carryall|S_1,S_2,S_3,S_5|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,4|0|5
SMALL,US|Carryall|S_4|1|Carryall||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|1|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|2|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|3|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|4|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|5|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|6|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_5,S_6,S_7|7|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|1|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|2|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|3|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|4|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|5|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|6|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|7|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_8|8|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Carryall|S_1,S_2,S_3|1|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|Carryall|S_1,S_2,S_3|2|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|Carryall|S_1,S_2,S_3|3|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|Carryall|S_1,S_2,S_4|4|Carryall|S_1,S_2,S_3,S_5|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,4|5|25
SMALL,US|Carryall|S_4|1|Carryall||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|1|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|2|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|3|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|4|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|5|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|6|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_5,S_6,S_7|7|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|1|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|2|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|3|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|4|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|5|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|6|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|7|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_8|8|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Carryall|S_1,S_2,S_3|1|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|Carryall|S_1,S_2,S_3|2|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|Carryall|S_1,S_2,S_3|3|Carryall|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|Carryall|S_1,S_2,S_4|4|Carryall|S_1,S_2,S_3,S_5|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,4|25|75
SMALL,US|Carryall|S_4|1|Carryall||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|1|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|2|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|3|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|4|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|5|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|6|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_5,S_6,S_7|7|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|1|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|2|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|3|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|4|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|5|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|6|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|7|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Carryall|S_8|8|Carryall|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|DoubleDecker|XL_4|1|DoubleDecker||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|4|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|5|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|6|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|7|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|4|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|5|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|6|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|7|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_8|8|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|DoubleDecker|XL_4|1|DoubleDecker||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|4|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|5|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|6|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|7|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|4|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|5|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|6|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|7|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_8|8|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|DoubleDecker|XL_1,XL_2,XL_3|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|DoubleDecker|XL_4|1|DoubleDecker||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|4|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|5|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|6|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_5,XL_6,XL_7|7|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|1|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|2|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|3|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|4|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|5|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|6|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|7|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|DoubleDecker|XL_8|8|DoubleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_1,L_2,L_3|1|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|FourWheel|L_1,L_2,L_3|2|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|FourWheel|L_1,L_2,L_3|3|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|FourWheel|L_4|1|FourWheel||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|1|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|2|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|3|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|4|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|5|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|6|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_5,L_6,L_7|7|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|1|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|2|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|3|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|4|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|5|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|6|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|7|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_8|8|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|FourWheel|L_1,L_2,L_3|1|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|FourWheel|L_1,L_2,L_3|2|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|FourWheel|L_1,L_2,L_3|3|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|FourWheel|L_4|1|FourWheel||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|1|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|2|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|3|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|4|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|5|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|6|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_5,L_6,L_7|7|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|1|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|2|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|3|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|4|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|5|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|6|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|7|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_8|8|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|FourWheel|L_1,L_2,L_3|1|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|FourWheel|L_1,L_2,L_3|2|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|FourWheel|L_1,L_2,L_3|3|FourWheel|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|FourWheel|L_4|1|FourWheel||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|1|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|2|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|3|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|4|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|5|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|6|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_5,L_6,L_7|7|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|1|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|2|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|3|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|4|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|5|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|6|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|7|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|FourWheel|L_8|8|FourWheel|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_1,L_2,L_3|1|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|Minibus|L_1,L_2,L_3|2|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|Minibus|L_1,L_2,L_3|3|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|Minibus|L_4|1|Minibus||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|1|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|2|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|3|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|4|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|5|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|6|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_5,L_6,L_7|7|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|1|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|2|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|3|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|4|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|5|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|6|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|7|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_8|8|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Minibus|L_1,L_2,L_3|1|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|Minibus|L_1,L_2,L_3|2|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|Minibus|L_1,L_2,L_3|3|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|Minibus|L_4|1|Minibus||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|1|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|2|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|3|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|4|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|5|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|6|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_5,L_6,L_7|7|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|1|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|2|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|3|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|4|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|5|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|6|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|7|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_8|8|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Minibus|L_1,L_2,L_3|1|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|Minibus|L_1,L_2,L_3|2|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|Minibus|L_1,L_2,L_3|3|Minibus|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|Minibus|L_4|1|Minibus||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|1|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|2|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|3|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|4|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|5|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|6|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_5,L_6,L_7|7|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|1|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|2|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|3|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|4|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|5|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|6|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|7|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Minibus|L_8|8|Minibus|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_1,S_2,S_3|1|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|Motorcycle|S_1,S_2,S_3|2|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|Motorcycle|S_1,S_2,S_3|3|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|Motorcycle|S_4|1|Motorcycle||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|1|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|2|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|3|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|4|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|5|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|6|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_5,S_6,S_7|7|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|1|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|2|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|3|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|4|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|5|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|6|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|7|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_8|8|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|Motorcycle|S_1,S_2,S_3|1|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|Motorcycle|S_1,S_2,S_3|2|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|Motorcycle|S_1,S_2,S_3|3|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|Motorcycle|S_4|1|Motorcycle||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|1|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|2|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|3|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|4|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|5|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|6|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_5,S_6,S_7|7|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|1|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|2|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|3|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|4|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|5|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|6|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|7|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_8|8|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|Motorcycle|S_1,S_2,S_3|1|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|Motorcycle|S_1,S_2,S_3|2|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|Motorcycle|S_1,S_2,S_3|3|Motorcycle|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|Motorcycle|S_4|1|Motorcycle||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|1|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|2|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|3|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|4|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|5|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|6|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_5,S_6,S_7|7|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|1|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|2|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|3|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|4|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|5|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|6|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|7|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|Motorcycle|S_8|8|Motorcycle|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|1|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|2|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|3|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|Motorhome|XL_4|1|Motorhome||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|1|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|2|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|3|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|4|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|5|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|6|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|7|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|1|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|2|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|3|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|4|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|5|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|6|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|7|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_8|8|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|1|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|2|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|3|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|Motorhome|XL_4|1|Motorhome||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|1|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|2|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|3|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|4|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|5|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|6|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|7|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|1|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|2|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|3|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|4|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|5|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|6|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|7|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_8|8|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|1|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|2|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|Motorhome|XL_1,XL_2,XL_3|3|Motorhome|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|Motorhome|XL_4|1|Motorhome||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|1|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|2|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|3|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|4|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|5|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|6|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_5,XL_6,XL_7|7|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|1|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|2|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|3|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|4|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|5|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|6|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|7|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|Motorhome|XL_8|8|Motorhome|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_1,L_2,L_3|1|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|MovingTruck|L_1,L_2,L_3|2|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|MovingTruck|L_1,L_2,L_3|3|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|MovingTruck|L_4|1|MovingTruck||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|1|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|2|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|3|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|4|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|5|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|6|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_5,L_6,L_7|7|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|1|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|2|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|3|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|4|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|5|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|6|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|7|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_8|8|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|MovingTruck|L_1,L_2,L_3|1|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|MovingTruck|L_1,L_2,L_3|2|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|MovingTruck|L_1,L_2,L_3|3|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|MovingTruck|L_4|1|MovingTruck||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|1|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|2|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|3|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|4|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|5|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|6|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_5,L_6,L_7|7|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|1|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|2|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|3|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|4|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|5|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|6|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|7|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_8|8|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|MovingTruck|L_1,L_2,L_3|1|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|MovingTruck|L_1,L_2,L_3|2|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|MovingTruck|L_1,L_2,L_3|3|MovingTruck|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|MovingTruck|L_4|1|MovingTruck||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|1|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|2|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|3|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|4|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|5|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|6|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_5,L_6,L_7|7|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|1|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|2|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|3|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|4|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|5|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|6|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|7|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|MovingTruck|L_8|8|MovingTruck|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_1,M_2,M_3|1|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|PanelVan|M_1,M_2,M_3|2|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|PanelVan|M_1,M_2,M_3|3|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|PanelVan|M_4|1|PanelVan||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|1|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|2|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|3|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|4|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|5|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|6|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_5,M_6,M_7|7|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|1|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|2|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|3|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|4|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|5|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|6|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|7|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_8|8|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|PanelVan|M_1,M_2,M_3|1|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|PanelVan|M_1,M_2,M_3|2|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|PanelVan|M_1,M_2,M_3|3|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|PanelVan|M_4|1|PanelVan||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|1|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|2|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|3|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|4|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|5|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|6|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_5,M_6,M_7|7|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|1|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|2|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|3|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|4|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|5|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|6|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|7|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_8|8|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|PanelVan|M_1,M_2,M_3|1|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|PanelVan|M_1,M_2,M_3|2|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|PanelVan|M_1,M_2,M_3|3|PanelVan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|PanelVan|M_4|1|PanelVan||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|1|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|2|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|3|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|4|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|5|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|6|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_5,M_6,M_7|7|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|1|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|2|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|3|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|4|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|5|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|6|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|7|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|PanelVan|M_8|8|PanelVan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_1,L_2,L_3|1|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|Pickup|L_1,L_2,L_3|2|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|Pickup|L_1,L_2,L_3|3|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
LARGE,US|Pickup|L_4|1|Pickup||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|1|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|2|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|3|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|4|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|5|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|6|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_5,L_6,L_7|7|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|1|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|2|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|3|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|4|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|5|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|6|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|7|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_8|8|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
LARGE,US|Pickup|L_1,L_2,L_3|1|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|Pickup|L_1,L_2,L_3|2|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|Pickup|L_1,L_2,L_3|3|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
LARGE,US|Pickup|L_4|1|Pickup||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|1|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|2|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|3|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|4|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|5|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|6|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_5,L_6,L_7|7|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|1|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|2|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|3|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|4|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|5|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|6|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|7|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_8|8|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
LARGE,US|Pickup|L_1,L_2,L_3|1|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|Pickup|L_1,L_2,L_3|2|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|Pickup|L_1,L_2,L_3|3|Pickup|L_1,L_2,L_3,L_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
LARGE,US|Pickup|L_4|1|Pickup||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|1|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|2|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|3|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|4|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|5|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|6|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_5,L_6,L_7|7|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|1|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|2|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|3|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|4|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|5|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|6|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|7|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
LARGE,US|Pickup|L_8|8|Pickup|L_1,L_2,L_3,L_4,L_5,L_6,L_7,L_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_1,M_2,M_3|1|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|Sedan|M_1,M_2,M_3|2|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|Sedan|M_1,M_2,M_3|3|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|Sedan|M_4|1|Sedan||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|1|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|2|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|3|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|4|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|5|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|6|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_5,M_6,M_7|7|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|1|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|2|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|3|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|4|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|5|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|6|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|7|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_8|8|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Sedan|M_1,M_2,M_3|1|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|Sedan|M_1,M_2,M_3|2|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|Sedan|M_1,M_2,M_3|3|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|Sedan|M_4|1|Sedan||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|1|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|2|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|3|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|4|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|5|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|6|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_5,M_6,M_7|7|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|1|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|2|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|3|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|4|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|5|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|6|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|7|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_8|8|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Sedan|M_1,M_2,M_3|1|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|Sedan|M_1,M_2,M_3|2|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|Sedan|M_1,M_2,M_3|3|Sedan|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|Sedan|M_4|1|Sedan||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|1|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|2|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|3|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|4|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|5|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|6|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_5,M_6,M_7|7|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|1|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|2|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|3|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|4|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|5|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|6|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|7|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Sedan|M_8|8|Sedan|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|1|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|2|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|3|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
XLARGE,US|SingleDecker|XL_4|1|SingleDecker||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|1|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|2|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|3|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|4|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|5|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|6|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|7|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|1|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|2|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|3|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|4|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|5|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|6|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|7|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_8|8|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|1|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|2|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|3|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
XLARGE,US|SingleDecker|XL_4|1|SingleDecker||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|1|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|2|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|3|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|4|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|5|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|6|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|7|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|1|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|2|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|3|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|4|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|5|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|6|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|7|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_8|8|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|1|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|2|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|SingleDecker|XL_1,XL_2,XL_3|3|SingleDecker|XL_1,XL_2,XL_3,XL_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
XLARGE,US|SingleDecker|XL_4|1|SingleDecker||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|1|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|2|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|3|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|4|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|5|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|6|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_5,XL_6,XL_7|7|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|1|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|2|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|3|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|4|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|5|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|6|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|7|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
XLARGE,US|SingleDecker|XL_8|8|SingleDecker|XL_1,XL_2,XL_3,XL_4,XL_5,XL_6,XL_7,XL_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_1,S_2,S_3|1|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|SmartCar|S_1,S_2,S_3|2|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|SmartCar|S_1,S_2,S_3|3|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
SMALL,US|SmartCar|S_4|1|SmartCar||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|1|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|2|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|3|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|4|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|5|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|6|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_5,S_6,S_7|7|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|1|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|2|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|3|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|4|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|5|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|6|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|7|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_8|8|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
SMALL,US|SmartCar|S_1,S_2,S_3|1|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|SmartCar|S_1,S_2,S_3|2|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|SmartCar|S_1,S_2,S_3|3|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
SMALL,US|SmartCar|S_4|1|SmartCar||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|1|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|2|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|3|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|4|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|5|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|6|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_5,S_6,S_7|7|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|1|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|2|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|3|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|4|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|5|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|6|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|7|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_8|8|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
SMALL,US|SmartCar|S_1,S_2,S_3|1|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|SmartCar|S_1,S_2,S_3|2|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|SmartCar|S_1,S_2,S_3|3|SmartCar|S_1,S_2,S_3,S_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
SMALL,US|SmartCar|S_4|1|SmartCar||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|1|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|2|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|3|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|4|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|5|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|6|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_5,S_6,S_7|7|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|1|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|2|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|3|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|4|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|5|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|6|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|7|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
SMALL,US|SmartCar|S_8|8|SmartCar|S_1,S_2,S_3,S_4,S_5,S_6,S_7,S_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_1,M_2,M_3|1|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|StationWagon|M_1,M_2,M_3|2|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|StationWagon|M_1,M_2,M_3|3|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|StationWagon|M_4|1|StationWagon||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|1|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|2|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|3|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|4|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|5|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|6|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_5,M_6,M_7|7|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|1|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|2|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|3|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|4|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|5|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|6|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|7|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_8|8|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|StationWagon|M_1,M_2,M_3|1|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|StationWagon|M_1,M_2,M_3|2|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|StationWagon|M_1,M_2,M_3|3|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|StationWagon|M_4|1|StationWagon||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|1|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|2|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|3|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|4|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|5|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|6|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_5,M_6,M_7|7|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|1|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|2|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|3|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|4|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|5|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|6|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|7|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_8|8|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|StationWagon|M_1,M_2,M_3|1|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|StationWagon|M_1,M_2,M_3|2|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|StationWagon|M_1,M_2,M_3|3|StationWagon|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|StationWagon|M_4|1|StationWagon||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|1|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|2|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|3|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|4|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|5|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|6|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_5,M_6,M_7|7|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|1|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|2|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|3|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|4|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|5|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|6|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|7|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|StationWagon|M_8|8|StationWagon|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_1,M_2,M_3|1|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|SUV|M_1,M_2,M_3|2|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|SUV|M_1,M_2,M_3|3|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|SUV|M_1,M_2,M_4|4|SUV|M_1,M_2,M_3,M_5|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,4|0|5
MEDIUM,US|SUV|M_4|1|SUV||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|1|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|2|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|3|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|4|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|5|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|6|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_5,M_6,M_7|7|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|1|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|2|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|3|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|4|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|5|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|6|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|7|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_8|8|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|SUV|M_1,M_2,M_3|1|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|SUV|M_1,M_2,M_3|2|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|SUV|M_1,M_2,M_3|3|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|SUV|M_1,M_2,M_4|4|SUV|M_1,M_2,M_3,M_5|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,4|5|25
MEDIUM,US|SUV|M_4|1|SUV||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|1|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|2|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|3|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|4|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|5|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|6|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_5,M_6,M_7|7|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|1|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|2|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|3|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|4|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|5|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|6|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|7|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_8|8|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|SUV|M_1,M_2,M_3|1|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|SUV|M_1,M_2,M_3|2|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|SUV|M_1,M_2,M_3|3|SUV|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|SUV|M_1,M_2,M_4|4|SUV|M_1,M_2,M_3,M_5|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,4|25|75
MEDIUM,US|SUV|M_4|1|SUV||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|1|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|2|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|3|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|4|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|5|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|6|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_5,M_6,M_7|7|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|1|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|2|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|3|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|4|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|5|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|6|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|7|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|SUV|M_8|8|SUV|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_1,M_2,M_3|1|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|Topless|M_1,M_2,M_3|2|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|Topless|M_1,M_2,M_3|3|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|0|5
MEDIUM,US|Topless|M_4|1|Topless||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|1|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|2|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|3|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|4|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|5|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|6|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_5,M_6,M_7|7|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|1|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|2|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|3|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|4|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|5|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|6|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|7|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_8|8|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|0|5
MEDIUM,US|Topless|M_1,M_2,M_3|1|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|Topless|M_1,M_2,M_3|2|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|Topless|M_1,M_2,M_3|3|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|5|25
MEDIUM,US|Topless|M_4|1|Topless||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|1|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|2|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|3|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|4|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|5|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|6|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_5,M_6,M_7|7|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|1|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|2|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|3|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|4|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|5|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|6|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|7|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_8|8|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|5|25
MEDIUM,US|Topless|M_1,M_2,M_3|1|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|Topless|M_1,M_2,M_3|2|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|Topless|M_1,M_2,M_3|3|Topless|M_1,M_2,M_3,M_4|A-1,2;B-1,2,3;C-1,2,3;D-1,2,3;E-1,2,3;F-1,2,3;G-1,2,3;H-2,3|25|75
MEDIUM,US|Topless|M_4|1|Topless||A-1;B-1;C-1;D-1,2;E-1,2,8;F-4,5,6;G-4,5;H-5;I-5;J-5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|1|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|2|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|3|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|4|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|5|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|6|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_5,M_6,M_7|7|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7|C-3;D-3,4;E-3,4,5;F-3,4,5;G-3,4,5;H-3,4,5;I-3,4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|1|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|2|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|3|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|4|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|5|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|6|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|7|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
MEDIUM,US|Topless|M_8|8|Topless|M_1,M_2,M_3,M_4,M_5,M_6,M_7,M_8|A-1,2;B-1,2;C-1,2;D-1,2;E-2,3;F-3,4;G-3,4;H-4,5;I-4,5;J-4,5|25|75
\end{lstlisting}
